IFCIL: An Information Flow Configuration Language for SELinux (Extended Version)

Security Enhanced Linux (SELinux) is a security architecture for Linux implementing mandatory access control. It has been used in numerous security-critical contexts ranging from servers to mobile devices. But this is challenging as SELinux security policies are difficult to write, understand, and maintain. Recently, the intermediate language CIL was introduced to foster the development of high-level policy languages and to write structured configurations. However, CIL lacks mechanisms for ensuring that the resulting configurations obey desired information flow policies. To remedy this, we propose IFCIL, a backward compatible extension of CIL for specifying fine-grained information flow requirements for CIL configurations. Using IFCIL, administrators can express, e.g., confidentiality, integrity, and non-interference properties. We also provide a tool to statically verify these requirements.

==> images/ipfw-diagram-label.tex <==
\begin{tikzpicture}
\begin{scope}[every text node part/.style={align=center}, rotate = -90, yscale = -1]
    \node [circle, draw, thick] (qi) at (0, 2) {$q_i$};
    \node [circle, draw, thick] (q0) at (4, 4) {$q_0$};
    \node [circle, draw, thick] (q1) at (4, 0) {$q_1$};
    \node [circle, draw, thick, double] (qf) at (8, 2) {$q_f$};
    
    \node [draw] () at (4, 5) { \texttt{DNAT}\\ \texttt{DROP}};
    \node [draw] () at (4, -1) {\texttt{SNAT}\\ \texttt{DROP}};
\end{scope}

\begin{scope}[>=latex]
    \path [->] (qi) edge node[left, yshift=4] {$s(p) \notin \mathcal{S}$} (q0);
    \path [->] (qi) edge node[right, yshift=4] {$s(p) \in \mathcal{S}$} (q1);
    \path [->, out=50,in=130] (q0) edge node[above] {$d(p) \notin \mathcal{S}$} (q1);
    \path [->] (q0) edge node[left, yshift=-4] {$d(p) \in \mathcal{S}$} (qf);
    \path [->] (q1) edge node[right, yshift=-4] {$d(p) \notin \mathcal{S}$} (qf);
    \path [->, out=-130,in=-50] (q1) edge node[above] {$d(p) \in \mathcal{S}$} (q0);
\end{scope}
\end{tikzpicture}

==> images/ipfw-diagram.tex <==
\begin{tikzpicture}
\begin{scope}[every text node part/.style={align=center}, rotate = -90, yscale = -1]
    \node [circle, draw, thick] (qi) at (0, 2) {$q_i$};
    \node [circle, draw, thick] (q0) at (4, 4) {$q_0$};
    \node [circle, draw, thick] (q1) at (4, 0) {$q_1$};
    \node [circle, draw, thick, double] (qf) at (8, 2) {$q_f$};
\end{scope}

\begin{scope}[>=latex]
    \path [->] (qi) edge node[left, yshift=4] {$s(p) \notin \mathcal{S}$} (q0);
    \path [->] (qi) edge node[right, yshift=4] {$s(p) \in \mathcal{S}$} (q1);
    \path [->, out=50,in=130] (q0) edge node[above] {$d(p) \notin \mathcal{S}$} (q1);
    \path [->] (q0) edge node[left, yshift=-4] {$d(p) \in \mathcal{S}$} (qf);
    \path [->] (q1) edge node[right, yshift=-4] {$d(p) \notin \mathcal{S}$} (qf);
    \path [->, out=-130,in=-50] (q1) edge node[above] {$d(p) \in \mathcal{S}$} (q0);
\end{scope}
\end{tikzpicture}

==> images/iptables-diagram-label.tex <==
\begin{tikzpicture}
\begin{scope}[every text node part/.style={align=center}, rotate = -90, yscale = -1]
    \node [circle, draw, thick] (qi) at (0, 3) {$q_i$};

    \node [circle, draw, thick] (q0) at (1, 6) {$q_0$};
    \node [circle, draw, thick] (q1) at (2.5, 6) {$q_1$};
	    \node [draw] (q1l) at (2.5, 7) {\texttt{DNAT}};
    \node [circle, draw, thick] (q2) at (4.5, 6) {$q_2$};
    \node [circle, draw, thick] (q3) at (6, 6) {$q_3$};
    	\node [draw] (q3l) at (6, 7) {\texttt{DROP}};

    \node [circle, draw, thick] (q4) at (4, 3) {$q_4$};
    \node [circle, draw, thick] (q5) at (5.5, 3) {$q_5$};
        	\node [draw] (q5l) at (5.5, 2) {\texttt{SNAT}};
    \node [circle, draw, thick] (q6) at (7, 3) {$q_6$};
        	\node [draw] (q6l) at (7, 2) {\texttt{DROP}};
    \node [circle, draw, thick, double] (qf) at (8.5, 3) {$q_f$};

    \node [circle, draw, thick] (q7) at (1, 0) {$q_7$};
    \node [circle, draw, thick] (q8) at (2.5, 0) {$q_8$};
    	\node [draw] (q8l) at (2.5, -1) {\texttt{DNAT}};
    \node [circle, draw, thick] (q9) at (4, 0) {$q_9$};
    	\node [draw] (q9l) at (4, -1) {\texttt{DROP}};
    \node [circle, draw, thick] (q10) at (6, 0) {$q_{10}$};
    \node [circle, draw, thick] (q11) at (7.5, 0) {$q_{11}$};
    	\node [draw] (q11l) at (7.5, -1) {\texttt{SNAT}};
\end{scope}

\begin{scope}[>=latex]
    \path [->] (qi) edge node[above, yshift=0.2cm] {$s(p) \notin \mathcal{S}$} (q0);
    \path [->] (qi) edge node[above, yshift=0.2cm] {$s(p) \in \mathcal{S}$} (q7);
    \path [->] (q0) edge node {} (q1);
    \path [->] (q1) edge node[left] {$d(p) \notin \mathcal{S}$} (q2);
    \path [->] (q1) edge node[above, yshift=0.1cm, xshift=0.3cm] {$d(p) \in \mathcal{S}$} (q4);

    \path [->] (q2) edge node {} (q3);
    \path [->] (q3) edge node {} (q10);

    \path [->] (q4) edge node {} (q5);
    \path [->] (q5) edge node {} (q6);
    \path [->] (q6) edge node {} (qf);
    
    \path [->] (q7) edge node {} (q8);
    \path [->] (q8) edge node {} (q9);
    \path [->] (q9) edge node[right] {$d(p) \notin \mathcal{S}$} (q10);
    \path [->] (q9) edge node[above] {$d(p) \in \mathcal{S}$} (q4);
    \path [->] (q10) edge node {} (q11);
    \path [->] (q11) edge node {} (qf);
\end{scope}
\end{tikzpicture}


==> images/iptables-diagram.tex <==
\begin{tikzpicture}
\begin{scope}[every text node part/.style={align=center}, rotate = -90, yscale = -1]
    \node [circle, draw, thick] (qi) at (0, 3) {$q_i$};

    \node [circle, draw, thick] (q0) at (1, 6) {$q_0$};
    \node [circle, draw, thick] (q1) at (2.5, 6) {$q_1$};
    \node [circle, draw, thick] (q2) at (4.5, 6) {$q_2$};
    \node [circle, draw, thick] (q3) at (6, 6) {$q_3$};

    \node [circle, draw, thick] (q4) at (4, 3) {$q_4$};
    \node [circle, draw, thick] (q5) at (5.5, 3) {$q_5$};
    \node [circle, draw, thick] (q6) at (7, 3) {$q_6$};
    \node [circle, draw, thick, double] (qf) at (8.5, 3) {$q_f$};

    \node [circle, draw, thick] (q7) at (1, 0) {$q_7$};
    \node [circle, draw, thick] (q8) at (2.5, 0) {$q_8$};
    \node [circle, draw, thick] (q9) at (4, 0) {$q_9$};
    \node [circle, draw, thick] (q10) at (6, 0) {$q_{10}$};
    \node [circle, draw, thick] (q11) at (7.5, 0) {$q_{11}$};
\end{scope}

\begin{scope}[>=latex]
    \path [->] (qi) edge node[above, yshift=0.2cm] {$s(p) \notin \mathcal{S}$} (q0);
    \path [->] (qi) edge node[above, yshift=0.2cm] {$s(p) \in \mathcal{S}$} (q7);
    \path [->] (q0) edge node {} (q1);
    \path [->] (q1) edge node[left] {$d(p) \notin \mathcal{S}$} (q2);
    \path [->] (q1) edge node[above, yshift=0.1cm, xshift=0.3cm] {$d(p) \in \mathcal{S}$} (q4);

    \path [->] (q2) edge node {} (q3);
    \path [->] (q3) edge node {} (q10);

    \path [->] (q4) edge node {} (q5);
    \path [->] (q5) edge node {} (q6);
    \path [->] (q6) edge node {} (qf);
    
    \path [->] (q7) edge node {} (q8);
    \path [->] (q8) edge node {} (q9);
    \path [->] (q9) edge node[right] {$d(p) \notin \mathcal{S}$} (q10);
    \path [->] (q9) edge node[above] {$d(p) \in \mathcal{S}$} (q4);
    \path [->] (q10) edge node {} (q11);
    \path [->] (q11) edge node {} (qf);
\end{scope}
\end{tikzpicture}


==> images/network.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\centering
\node[inner sep=0pt] (FW)  at (0.5,0) {\includegraphics[scale=0.05]{images/firewall2}};
\node[inner sep=0pt] (INT) at (0,-3) {\includegraphics[scale=0.3]{images/internet2}};
\node[inner sep=0pt] (SERV1) at (-1.5,-0.5) {\includegraphics[scale=0.07]{images/server}};
\node[inner sep=0pt] (SERV1name) at (-1.5,0.1) {\footnotesize DNS server};
\node[inner sep=0pt] (SERV2) at (2.5,-2.3) {\includegraphics[scale=0.07]{images/server}};
\node[inner sep=0pt] (SERV2name) at (2.5,-1.7) {\footnotesize DNS server};
\node[inner sep=0pt] (NET1) at (-0.5,2) {\includegraphics[scale=0.07]{images/server}};
\node[inner sep=0pt] (DOTS) at (0.5,2) {$\dots$};
\node[inner sep=0pt] (NET2) at (1.5,2) {\includegraphics[scale=0.07]{images/server}};
\node[cloud, draw,cloud puffs=13.5,cloud puff arc=120, aspect=2, minimum width=5cm, minimum height=3.5cm] () at (0.5,1.9) {};
\node[] () at (0.5,2.8) {\footnotesize \bf LAN: 192.168.0.0 / 24};

\draw[out=-90, in=90, o-, black] (FW) to node[text width = 2cm,align=left,font=\footnotesize, xshift=0.2cm, yshift=0.3cm] {151.15.185.183} (INT);
\draw[out=90, in=-90, o-, black] (FW) to node[text width = 2cm,align=right,font=\footnotesize,xshift=2.2cm,yshift=0cm] {192.168.0.1} (NET1);
\draw[out=90, in=-90, o-, black] (FW) to node[text width = 2cm,align=left,font=\footnotesize,yshift=0.1cm,xshift=3mm] {}   (NET2);
\draw[out=150, in=-90, -o, black] (INT) to node[text width = 2cm,align=left,font=\footnotesize,yshift=0.3cm,xshift=2.4cm] {9.9.9.9} (SERV1);
\draw[out=0, in=-90, -o, black] (INT) to node[text width = 2cm,align=left,font=\footnotesize,yshift=-0.5cm,xshift=2.2cm] {8.8.8.8} (SERV2);
\end{tikzpicture}

==> images/pf-diagram-label.tex <==
\begin{tikzpicture}
\begin{scope}[every text node part/.style={align=center}, rotate = -90, yscale = -1]
    \node [circle, draw, thick] (qi) at (0, 2) {$q_i$};
    \node [circle, draw, thick] (q0) at (2.5, 4) {$q_0$};  
    \node [circle, draw, thick] (q2) at (2.5, 0) {$q_2$};
    \node [circle, draw, thick] (q1) at (5.5, 4) {$q_1$};
    \node [circle, draw, thick] (q3) at (5.5, 0) {$q_3$};
    \node [circle, draw, thick, double] (qf) at (8, 2) {$q_f$};

    \node [draw] () at (2.5, 5) {\texttt{SNAT}};
    \node [draw] () at (5.5, 5) {\texttt{DROP}};
    \node [draw] () at (2.5, -1) {\texttt{DNAT}};
    \node [draw] () at (5.5, -1) {\texttt{DROP}};
\end{scope}

\begin{scope}[>=latex]
    \path [->] (qi) edge node[left, yshift=4] {$s(p) \in \mathcal{S}$} (q0);
    \path [->] (qi) edge node[right, yshift=4] {$s(p) \notin \mathcal{S}$} (q2);
    \path [->] (q1) edge node[left, yshift=-4] {$d(p) \notin \mathcal{S}$} (qf);
    \path [->] (q3) edge node[right, yshift=-4] {$d(p) \in \mathcal{S}$} (qf);

	\path [->] (q0) edge node {} (q1);
	\path [->] (q1) edge node[left, xshift=-4, yshift=-40] {$d(p) \in \mathcal{S}$} (q2);
	\path [->] (q2) edge node {} (q3);
	\path [->] (q3) edge node[right, xshift=4, yshift=-40] {$d(p) \notin \mathcal{S}$} (q0);
\end{scope}
\end{tikzpicture}


==> images/pf-diagram.tex <==
\begin{tikzpicture}
\begin{scope}[every text node part/.style={align=center}, rotate = -90, yscale = -1]
    \node [circle, draw, thick] (qi) at (0, 2) {$q_i$};
    \node [circle, draw, thick] (q0) at (2.5, 4) {$q_0$};
    \node [circle, draw, thick] (q2) at (2.5, 0) {$q_2$};
    \node [circle, draw, thick] (q1) at (5.5, 4) {$q_1$};
    \node [circle, draw, thick] (q3) at (5.5, 0) {$q_3$};
    \node [circle, draw, thick, double] (qf) at (8, 2) {$q_f$};
\end{scope}

\begin{scope}[>=latex]
    \path [->] (qi) edge node[left, yshift=4] {$s(p) \notin \mathcal{S}$} (q0);
    \path [->] (qi) edge node[right, yshift=4] {$s(p) \in \mathcal{S}$} (q2);
    \path [->] (q1) edge node[left, yshift=-4] {$d(p) \in \mathcal{S}$} (qf);
    \path [->] (q3) edge node[right, yshift=-4] {$d(p) \notin \mathcal{S}$} (qf);

	\path [->] (q0) edge node {} (q1);
	\path [->] (q1) edge node[left, xshift=-4, yshift=-40] {$d(p) \notin \mathcal{S}$} (q2);
	\path [->] (q2) edge node {} (q3);
	\path [->] (q3) edge node[right, xshift=4, yshift=-40] {$d(p) \in \mathcal{S}$} (q0);
\end{scope}
\end{tikzpicture}

